ACSAC: Adaptive Chunk Size Actor-Critic with Causal Transformer Q-Network

Long-horizon, sparse-reward tasks pose a fundamental challenge for reinforcement learning, since single-step TD learning suffers from bootstrapping error accumulation across successive Bellman updates. Actor-critic methods with action chunking address this by operating over temporally extended actions, which reduce the effective horizon, enable fast value backups, and support temporally consistent exploration. However, existing methods rely on a fixed chunk size and therefore cannot adaptively balance reactivity against temporal consistency. A large fixed chunk size reduces responsiveness to new observations, while a small one produces incoherent motions, forcing task-specific tuning of the chunk size. To address this limitation, we propose Adaptive Chunk Size Actor-Critic (ACSAC). ACSAC leverages a causal Transformer critic to evaluate expected returns for action chunks of different sizes. At each chunk boundary, it adaptively selects the chunk size that maximizes the expected return, supporting flexible, state-dependent chunk sizes. We prove that the ACSAC Bellman operator is a $\gamma$-contraction whose unique fixed point is the action-value function of the adaptive policy. Experiments on OGBench demonstrate that ACSAC achieves strong performance on long-horizon, sparse-reward manipulation and navigation tasks across both offline RL and offline-to-online RL settings.

==> (inline-0) <==
\begin{tabular}{cl>{\columncolor[HTML]{F5FAFE}}c>{\columncolor[HTML]{F5FAFE}}c>{\columncolor[HTML]{F5FAFE}}c>{\columncolor[HTML]{F5FAFE}}c>{\columncolor[HTML]{F7F6F9}}c>{\columncolor[HTML]{F7F6F9}}c>{\columncolor[HTML]{FDF7FA}}c>{\columncolor[HTML]{FDF7FA}}c>{\columncolor[HTML]{FDF7FA}}c>{\columncolor[HTML]{F2FBFA}}c}
\toprule
 &  & \texttt{IQL} & \texttt{ReBRAC} & \texttt{FQL} & \texttt{BFN} & \texttt{FQL-n} & \texttt{BFN-n} & \texttt{QC-FQL} & \texttt{QC} & \texttt{DEAS} & {\fontfamily{lmtt}\bfseries ACSAC} \\
\midrule
\multicolumn{12}{l}{\textbf{Manipulation}} \\
\multirow{6}{*}{\texttt{puzzle-3x3-sparse}} & \texttt{task1} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{98}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[82,88]}{\mathbf{85}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task2} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[49,80]}{\mathbf{66}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[91,100]}{\mathbf{97}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{66509B}\overset{\scriptscriptstyle[98,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[67,80]}{\mathbf{73}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[66,100]}{\mathbf{89}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[95,100]}{\mathbf{98}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task3} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[12,44]}{\mathbf{25}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[92,100]}{\mathbf{97}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[89,98]}{\mathbf{95}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[47,50]}{\mathbf{48}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[76,88]}{\mathbf{82}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,99]}{\mathbf{50}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[82,94]}{\mathbf{88}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task4} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[42,68]}{\mathbf{55}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[96,100]}{\mathbf{98}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[95,100]}{\mathbf{97}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{99}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[35,51]}{\mathbf{43}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[59,76]}{\mathbf{66}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[26,100]}{\mathbf{75}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[94,97]}{\mathbf{95}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task5} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[48,84]}{\mathbf{68}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[94,97]}{\mathbf{95}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{98}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[39,53]}{\mathbf{46}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[1,9]}{\mathbf{5}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[90,98]}{\mathbf{94}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[19,20]}{\mathbf{20}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[58,67]}{\mathbf{62}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[95,98]}{\mathbf{97}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[99,100]}{\mathbf{99}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[57,59]}{\mathbf{58}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[89,92]}{\mathbf{90}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[50,76]}{\mathbf{64}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[93,97]}{\mathbf{95}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
\midrule
\multirow{6}{*}{\texttt{scene-sparse}} & \texttt{task1} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[96,99]}{\mathbf{97}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,18]}{\mathbf{9}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[49,80]}{\mathbf{65}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[14,38]}{\mathbf{24}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[54,76]}{\mathbf{68}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{98}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task2} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[94,100]}{\mathbf{97}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[48,86]}{\mathbf{66}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[38,61]}{\mathbf{52}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[98,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[98,100]}{\mathbf{100}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,5]}{\mathbf{3}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[33,51]}{\mathbf{42}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[10,22]}{\mathbf{16}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[88,98]}{\mathbf{93}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{98}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task3} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[58,61]}{\mathbf{60}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[88,99]}{\mathbf{93}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,5]}{\mathbf{4}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[9,40]}{\mathbf{25}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[24,31]}{\mathbf{28}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[95,99]}{\mathbf{97}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[96,99]}{\mathbf{97}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[80,96]}{\mathbf{89}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[74,89]}{\mathbf{82}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[91,100]}{\mathbf{96}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task4} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[53,84]}{\mathbf{69}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[88,100]}{\mathbf{96}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[87,93]}{\mathbf{90}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[96,99]}{\mathbf{98}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[49,65]}{\mathbf{56}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[86,99]}{\mathbf{94}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[91,94]}{\mathbf{93}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[85,100]}{\mathbf{94}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[91,98]}{\mathbf{95}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[95,100]}{\mathbf{97}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[87,96]}{\mathbf{92}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color[HTML]{CB297B}\overset{\scriptscriptstyle[98,100]}{\mathbf{100}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[84,96]}{\mathbf{89}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task5} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[95,98]}{\mathbf{97}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[15,25]}{\mathbf{19}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[73,88]}{\mathbf{81}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[30,54]}{\mathbf{45}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[14,22]}{\mathbf{17}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[78,98]}{\mathbf{91}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[63,76]}{\mathbf{68}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[97,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[37,52]}{\mathbf{44}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[29,64]}{\mathbf{43}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[91,100]}{\mathbf{96}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[79,89]}{\mathbf{84}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[85,100]}{\mathbf{93}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[96,100]}{\mathbf{98}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[97,100]}{\mathbf{99}}}} \\
 & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[39,39]}{\mathbf{39}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[11,19]}{\mathbf{15}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[99,99]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[43,61]}{\mathbf{52}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[93,98]}{\mathbf{95}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[84,88]}{\mathbf{87}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[99,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[17,26]}{\mathbf{21}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[64,76]}{\mathbf{70}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[53,58]}{\mathbf{55}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[95,99]}{\mathbf{97}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[83,89]}{\mathbf{86}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[99,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[79,85]}{\mathbf{82}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[91,94]}{\mathbf{92}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[93,98]}{\mathbf{95}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[99,100]}{\mathbf{100}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[99,100]}{\mathbf{100}}}} \\
\midrule
\multirow{6}{*}{\texttt{cube-double}} & \texttt{task1} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[7,16]}{\mathbf{11}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[48,80]}{\mathbf{64}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{98}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[70,77]}{\mathbf{73}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[94,100]}{\mathbf{98}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[17,36]}{\mathbf{27}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[12,14]}{\mathbf{13}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[76,83]}{\mathbf{80}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[81,84]}{\mathbf{83}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[89,96]}{\mathbf{92}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[96,100]}{\mathbf{98}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[98,100]}{\mathbf{98}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} \\
 & \texttt{task2} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[4,28]}{\mathbf{16}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[37,53]}{\mathbf{43}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[90,94]}{\mathbf{92}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[74,81]}{\mathbf{77}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[85,92]}{\mathbf{88}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,7]}{\mathbf{6}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[94,97]}{\mathbf{96}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[1,10]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[56,75]}{\mathbf{65}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[32,58]}{\mathbf{45}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[62,82]}{\mathbf{72}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[60,82]}{\mathbf{71}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[88,96]}{\mathbf{92}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[88,93]}{\mathbf{90}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task3} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[14,54]}{\mathbf{34}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[23,32]}{\mathbf{28}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[94,99]}{\mathbf{96}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[71,83]}{\mathbf{77}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[84,91]}{\mathbf{88}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[88,96]}{\mathbf{91}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[3,7]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[60,84]}{\mathbf{73}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[30,40]}{\mathbf{35}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[65,87]}{\mathbf{76}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[41,68]}{\mathbf{54}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[94,98]}{\mathbf{96}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[90,95]}{\mathbf{92}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task4} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,8]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[18,28]}{\mathbf{23}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[28,45]}{\mathbf{37}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[1,4]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,4]}{\mathbf{2}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[7,16]}{\mathbf{11}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[26,33]}{\mathbf{30}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[85,99]}{\mathbf{92}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[3,14]}{\mathbf{8}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[43,49]}{\mathbf{46}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[47,54]}{\mathbf{50}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[98,100]}{\mathbf{100}}}} \\
 & \texttt{task5} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[15,29]}{\mathbf{22}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[90,94]}{\mathbf{92}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[72,83]}{\mathbf{78}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[94,98]}{\mathbf{96}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,16]}{\mathbf{10}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[93,99]}{\mathbf{96}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[3,11]}{\mathbf{7}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[65,88]}{\mathbf{77}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[33,49]}{\mathbf{41}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[98,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[73,82]}{\mathbf{77}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[46,63]}{\mathbf{54}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[94,98]}{\mathbf{96}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[89,94]}{\mathbf{91}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{99}}}} \\
 & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,4]}{\mathbf{3}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[28,32]}{\mathbf{30}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[29,36]}{\mathbf{32}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[75,76]}{\mathbf{76}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[65,69]}{\mathbf{67}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[78,81]}{\mathbf{79}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[5,13]}{\mathbf{9}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[76,77]}{\mathbf{77}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[5,7]}{\mathbf{6}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[62,69]}{\mathbf{65}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[39,47]}{\mathbf{42}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[63,70]}{\mathbf{66}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[96,99]}{\mathbf{98}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[52,60]}{\mathbf{56}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[84,87]}{\mathbf{86}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[84,86]}{\mathbf{85}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[99,100]}{\mathbf{100}}}} \\
\midrule
\multirow{6}{*}{\texttt{cube-triple}} & \texttt{task1} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,14]}{\mathbf{7}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[78,96]}{\mathbf{87}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[16,38]}{\mathbf{28}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[95,98]}{\mathbf{97}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,10]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,6]}{\mathbf{3}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,3]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,3]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[7,18]}{\mathbf{13}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[19,30]}{\mathbf{23}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[17,29]}{\mathbf{22}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[52,68]}{\mathbf{60}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} \\
 & \texttt{task2} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,26]}{\mathbf{8}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[84,93]}{\mathbf{89}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[82,94]}{\mathbf{89}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[65,72]}{\mathbf{68}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[0,5]}{\mathbf{2}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[99,100]}{\mathbf{100}}}} \\
 & \texttt{task3} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,12]}{\mathbf{5}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,2]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[5,18]}{\mathbf{12}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[29,70]}{\mathbf{52}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,3]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[70,78]}{\mathbf{73}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[64,72]}{\mathbf{68}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[12,17]}{\mathbf{14}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[97,99]}{\mathbf{98}}}} \\
 & \texttt{task4} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[10,52]}{\mathbf{27}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[40,65]}{\mathbf{54}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[9,24]}{\mathbf{16}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[0,9]}{\mathbf{4}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} \\
 & \texttt{task5} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[88,98]}{\mathbf{94}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[1,4]}{\mathbf{2}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[91,99]}{\mathbf{95}}}} \\
 & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,3]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[16,20]}{\mathbf{18}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,8]}{\mathbf{6}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[21,28]}{\mathbf{23}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,1]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,1]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,1]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,4]}{\mathbf{3}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[46,61]}{\mathbf{53}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,6]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[61,66]}{\mathbf{64}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[3,6]}{\mathbf{4}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[67,71]}{\mathbf{69}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[15,19]}{\mathbf{17}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[97,99]}{\mathbf{98}}}} \\
\midrule
\multirow{6}{*}{\texttt{cube-quadruple}} & \texttt{task1} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,6]}{\mathbf{4}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{98}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,31]}{\mathbf{14}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[3,23]}{\mathbf{13}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[52,64]}{\mathbf{57}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[15,26]}{\mathbf{20}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[95,99]}{\mathbf{97}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,14]}{\mathbf{9}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[96,100]}{\mathbf{98}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[8,18]}{\mathbf{14}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[98,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,4]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[7,82]}{\mathbf{45}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[16,54]}{\mathbf{37}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} \\
 & \texttt{task2} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,8]}{\mathbf{3}}}} & \ensuremath{{\color[HTML]{66509B}\overset{\scriptscriptstyle[3,15]}{\mathbf{8}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[39,59]}{\mathbf{49}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[96,99]}{\mathbf{97}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[98,100]}{\mathbf{98}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,8]}{\mathbf{3}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[94,100]}{\mathbf{98}}}} \\
 & \texttt{task3} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}} & \ensuremath{{\color[HTML]{66509B}\overset{\scriptscriptstyle[3,15]}{\mathbf{9}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,6]}{\mathbf{4}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[91,96]}{\mathbf{93}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,3]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[74,82]}{\mathbf{78}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,8]}{\mathbf{3}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[66,80]}{\mathbf{73}}}} \\
 & \texttt{task4} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[18,46]}{\mathbf{32}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[91,97]}{\mathbf{95}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[82,95]}{\mathbf{89}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[96,96]}{\mathbf{96}}}} \\
 & \texttt{task5} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} \\
 & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,1]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[20,20]}{\mathbf{20}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,6]}{\mathbf{3}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,4]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[12,13]}{\mathbf{12}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[6,9]}{\mathbf{7}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[36,37]}{\mathbf{36}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[1,3]}{\mathbf{2}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[76,77]}{\mathbf{77}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,4]}{\mathbf{3}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[72,75]}{\mathbf{73}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,1]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,16]}{\mathbf{9}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[5,12]}{\mathbf{9}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[72,75]}{\mathbf{73}}}} \\
\midrule
\texttt{overall (25 tasks)} & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[12,12]}{\mathbf{12}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[15,18]}{\mathbf{16}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[49,50]}{\mathbf{50}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[36,38]}{\mathbf{37}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[57,60]}{\mathbf{58}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[51,53]}{\mathbf{52}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[62,63]}{\mathbf{63}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[26,29]}{\mathbf{28}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[56,58]}{\mathbf{57}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[24,25]}{\mathbf{24}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[48,52]}{\mathbf{50}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[35,43]}{\mathbf{39}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[84,88]}{\mathbf{86}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[50,52]}{\mathbf{51}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[86,87]}{\mathbf{86}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[49,51]}{\mathbf{50}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[70,74]}{\mathbf{72}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[61,63]}{\mathbf{62}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[94,95]}{\mathbf{94}}}} \\
\midrule
\multicolumn{12}{l}{\textbf{Navigation}} \\
\multirow{6}{*}{\texttt{antmaze-giant}} & \texttt{task1} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[10,20]}{\mathbf{16}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[52,60]}{\mathbf{56}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,18]}{\mathbf{11}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[95,100]}{\mathbf{98}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,8]}{\mathbf{3}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[81,92]}{\mathbf{86}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,8]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[56,70]}{\mathbf{64}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[9,45]}{\mathbf{28}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,63]}{\mathbf{32}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[87,94]}{\mathbf{90}}}} \\
 & \texttt{task2} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[56,67]}{\mathbf{60}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[46,84]}{\mathbf{67}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,33]}{\mathbf{12}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[14,36]}{\mathbf{26}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[21,40]}{\mathbf{30}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[87,96]}{\mathbf{92}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[42,52]}{\mathbf{46}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[91,97]}{\mathbf{94}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[66,94]}{\mathbf{82}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[76,82]}{\mathbf{80}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,8]}{\mathbf{4}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[83,90]}{\mathbf{86}}}} \\
 & \texttt{task3} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[0,8]}{\mathbf{4}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[1,5]}{\mathbf{3}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,11]}{\mathbf{6}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,18]}{\mathbf{10}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[70,85]}{\mathbf{75}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[75,84]}{\mathbf{80}}}} \\
 & \texttt{task4} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[62,80]}{\mathbf{70}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[84,94]}{\mathbf{89}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[24,99]}{\mathbf{74}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[15,31]}{\mathbf{23}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[73,86]}{\mathbf{79}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,18]}{\mathbf{11}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[75,88]}{\mathbf{81}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[42,91]}{\mathbf{66}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[42,94]}{\mathbf{74}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,4]}{\mathbf{2}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[80,86]}{\mathbf{83}}}} \\
 & \texttt{task5} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[11,15]}{\mathbf{12}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,12]}{\mathbf{8}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[76,90]}{\mathbf{84}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,15]}{\mathbf{8}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,8]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[60,86]}{\mathbf{73}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[46,59]}{\mathbf{52}}}\!\rightarrow\!{\color[HTML]{66509B}\overset{\scriptscriptstyle[100,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[25,52]}{\mathbf{41}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[92,96]}{\mathbf{94}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[89,96]}{\mathbf{92}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[90,94]}{\mathbf{92}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[5,6]}{\mathbf{6}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[85,92]}{\mathbf{88}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[94,100]}{\mathbf{97}}}} \\
 & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,3]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[1,3]}{\mathbf{2}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[44,50]}{\mathbf{47}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[58,66]}{\mathbf{62}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[3,11]}{\mathbf{6}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[64,79]}{\mathbf{74}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[16,23]}{\mathbf{20}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[19,25]}{\mathbf{22}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[70,74]}{\mathbf{72}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[17,24]}{\mathbf{21}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[66,70]}{\mathbf{68}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[49,62]}{\mathbf{56}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[62,79]}{\mathbf{70}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[1,1]}{\mathbf{1}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[18,20]}{\mathbf{19}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[86,89]}{\mathbf{87}}}} \\
\midrule
\multirow{6}{*}{\texttt{antsoccer-arena}} & \texttt{task1} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[15,19]}{\mathbf{17}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[6,12]}{\mathbf{8}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[31,48]}{\mathbf{40}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[76,90]}{\mathbf{84}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[44,62]}{\mathbf{52}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[78,90]}{\mathbf{84}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[7,19]}{\mathbf{13}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[11,51]}{\mathbf{31}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[21,34]}{\mathbf{27}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[47,64]}{\mathbf{56}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[15,26]}{\mathbf{20}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[67,74]}{\mathbf{70}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[55,60]}{\mathbf{57}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[88,96]}{\mathbf{91}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[5,9]}{\mathbf{7}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[93,96]}{\mathbf{94}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[85,88]}{\mathbf{87}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[96,98]}{\mathbf{96}}}} \\
 & \texttt{task2} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[10,24]}{\mathbf{17}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,8]}{\mathbf{6}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[15,34]}{\mathbf{24}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[88,96]}{\mathbf{92}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[42,46]}{\mathbf{44}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[72,82]}{\mathbf{76}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,12]}{\mathbf{8}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,6]}{\mathbf{4}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[6,16]}{\mathbf{10}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[4,22]}{\mathbf{12}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,7]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[71,80]}{\mathbf{76}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[52,57]}{\mathbf{55}}}\!\rightarrow\!{\color[HTML]{CB297B}\overset{\scriptscriptstyle[91,95]}{\mathbf{93}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,4]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[80,88]}{\mathbf{84}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[70,73]}{\mathbf{72}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[90,94]}{\mathbf{92}}}} \\
 & \texttt{task3} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,9]}{\mathbf{6}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[45,48]}{\mathbf{47}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[89,96]}{\mathbf{92}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[44,52]}{\mathbf{48}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[85,92]}{\mathbf{88}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,17]}{\mathbf{11}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[3,8]}{\mathbf{6}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[13,16]}{\mathbf{15}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[9,20]}{\mathbf{16}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[3,7]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[58,73]}{\mathbf{66}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[17,22]}{\mathbf{20}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[76,89]}{\mathbf{82}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[1,4]}{\mathbf{3}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[65,82]}{\mathbf{74}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[35,52]}{\mathbf{42}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[94,99]}{\mathbf{96}}}} \\
 & \texttt{task4} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,4]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[21,40]}{\mathbf{32}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[84,92]}{\mathbf{89}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[37,47]}{\mathbf{42}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[75,80]}{\mathbf{78}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,3]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,5]}{\mathbf{2}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[9,18]}{\mathbf{14}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[16,30]}{\mathbf{24}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,5]}{\mathbf{4}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[54,65]}{\mathbf{60}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[10,22]}{\mathbf{17}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[60,68]}{\mathbf{64}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,8]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[52,60]}{\mathbf{56}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[38,42]}{\mathbf{40}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[79,88]}{\mathbf{83}}}} \\
 & \texttt{task5} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[1,5]}{\mathbf{3}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,3]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[11,45]}{\mathbf{28}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,4]}{\mathbf{2}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[14,35]}{\mathbf{24}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,42]}{\mathbf{15}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,5]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,4]}{\mathbf{2}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,14]}{\mathbf{8}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[55,69]}{\mathbf{62}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[10,18]}{\mathbf{14}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[74,86]}{\mathbf{80}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,6]}{\mathbf{2}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[36,56]}{\mathbf{46}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[15,26]}{\mathbf{19}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[92,99]}{\mathbf{96}}}} \\
 & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[7,11]}{\mathbf{9}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[2,5]}{\mathbf{4}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[29,39]}{\mathbf{34}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[70,74]}{\mathbf{72}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[39,45]}{\mathbf{42}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[64,74]}{\mathbf{68}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[5,9]}{\mathbf{7}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[5,13]}{\mathbf{9}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[12,16]}{\mathbf{14}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[19,25]}{\mathbf{22}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[6,10]}{\mathbf{8}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[64,69]}{\mathbf{67}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[31,34]}{\mathbf{32}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[80,84]}{\mathbf{82}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[3,5]}{\mathbf{4}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[68,74]}{\mathbf{71}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[50,54]}{\mathbf{52}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[92,94]}{\mathbf{93}}}} \\
\midrule
\multirow{6}{*}{\texttt{humanoidmaze-medium}} & \texttt{task1} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[10,36]}{\mathbf{26}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[1,12]}{\mathbf{6}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[10,22]}{\mathbf{16}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[1,14]}{\mathbf{8}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[10,40]}{\mathbf{26}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[14,59]}{\mathbf{37}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[96,100]}{\mathbf{98}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[8,10]}{\mathbf{8}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[9,13]}{\mathbf{11}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[13,18]}{\mathbf{16}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[27,45]}{\mathbf{36}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,37]}{\mathbf{18}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[4,22]}{\mathbf{13}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[54,67]}{\mathbf{61}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[26,38]}{\mathbf{32}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[38,51]}{\mathbf{44}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[61,68]}{\mathbf{64}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[94,97]}{\mathbf{95}}}} \\
 & \texttt{task2} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[32,50]}{\mathbf{41}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[9,18]}{\mathbf{15}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[7,50]}{\mathbf{26}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[42,52]}{\mathbf{47}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[88,95]}{\mathbf{91}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[55,93]}{\mathbf{79}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[98,100]}{\mathbf{99}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[40,57]}{\mathbf{48}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[77,90]}{\mathbf{84}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[16,26]}{\mathbf{21}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[36,50]}{\mathbf{44}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[7,14]}{\mathbf{11}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,48]}{\mathbf{24}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[33,44]}{\mathbf{40}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[67,76]}{\mathbf{72}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[45,64]}{\mathbf{55}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[55,70]}{\mathbf{62}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[85,92]}{\mathbf{88}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[90,96]}{\mathbf{94}}}} \\
 & \texttt{task3} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[24,29]}{\mathbf{26}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[19,24]}{\mathbf{21}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[10,46]}{\mathbf{26}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[34,51]}{\mathbf{42}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[57,89]}{\mathbf{73}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[35,75]}{\mathbf{56}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[27,100]}{\mathbf{66}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[56,68]}{\mathbf{62}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[79,93]}{\mathbf{86}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[43,53]}{\mathbf{48}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[39,52]}{\mathbf{46}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[16,51]}{\mathbf{37}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,3]}{\mathbf{2}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[38,50]}{\mathbf{44}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[89,96]}{\mathbf{93}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[73,79]}{\mathbf{76}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[88,96]}{\mathbf{92}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[78,90]}{\mathbf{84}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[91,100]}{\mathbf{96}}}} \\
 & \texttt{task4} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,6]}{\mathbf{3}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,2]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,8]}{\mathbf{5}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[6,11]}{\mathbf{8}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[19,99]}{\mathbf{59}}}} & \ensuremath{{\color[HTML]{66509B}\overset{\scriptscriptstyle[7,17]}{\mathbf{12}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[7,13]}{\mathbf{10}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[2,6]}{\mathbf{4}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[10,18]}{\mathbf{12}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[38,54]}{\mathbf{45}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[6,17]}{\mathbf{11}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[15,36]}{\mathbf{25}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[0,0]}{\mathbf{0}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[68,85]}{\mathbf{77}}}} \\
 & \texttt{task5} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[64,73]}{\mathbf{68}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[26,44]}{\mathbf{37}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[11,66]}{\mathbf{38}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,6]}{\mathbf{3}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[58,75]}{\mathbf{68}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[95,98]}{\mathbf{96}}}} & \ensuremath{{\color[HTML]{0076BA}\overset{\scriptscriptstyle[96,100]}{\mathbf{98}}}\!\rightarrow\!{\color[HTML]{0076BA}\overset{\scriptscriptstyle[99,100]}{\mathbf{100}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[34,44]}{\mathbf{39}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[75,86]}{\mathbf{81}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[24,39]}{\mathbf{32}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[46,60]}{\mathbf{53}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[22,36]}{\mathbf{29}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[80,88]}{\mathbf{84}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[64,76]}{\mathbf{70}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[91,96]}{\mathbf{94}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[58,75]}{\mathbf{65}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[82,88]}{\mathbf{85}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[93,98]}{\mathbf{96}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[97,100]}{\mathbf{98}}}} \\
 & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[29,35]}{\mathbf{32}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[13,18]}{\mathbf{16}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[14,30]}{\mathbf{22}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[0,1]}{\mathbf{1}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[31,37]}{\mathbf{34}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[54,64]}{\mathbf{59}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[46,61]}{\mathbf{54}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[73,95]}{\mathbf{84}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[31,37]}{\mathbf{34}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[52,57]}{\mathbf{54}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[22,26]}{\mathbf{24}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[35,42]}{\mathbf{38}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[11,19]}{\mathbf{15}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[20,32]}{\mathbf{26}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[31,36]}{\mathbf{34}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[70,75]}{\mathbf{73}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[45,51]}{\mathbf{48}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[59,65]}{\mathbf{62}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[65,68]}{\mathbf{66}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[90,94]}{\mathbf{92}}}} \\
\midrule
\texttt{overall (15 tasks)} & \texttt{avg.} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[13,16]}{\mathbf{15}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[6,8]}{\mathbf{7}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[20,26]}{\mathbf{23}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[20,22]}{\mathbf{21}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[22,27]}{\mathbf{25}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[65,71]}{\mathbf{68}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[30,35]}{\mathbf{32}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[53,62]}{\mathbf{57}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[19,22]}{\mathbf{21}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[43,47]}{\mathbf{45}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[18,21]}{\mathbf{20}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[41,44]}{\mathbf{43}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[6,9]}{\mathbf{8}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[46,53]}{\mathbf{49}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[21,23]}{\mathbf{22}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[72,78]}{\mathbf{75}}}} & \ensuremath{{\color{gray!60}\overset{\scriptscriptstyle[16,19]}{\mathbf{18}}}\!\rightarrow\!{\color{gray!60}\overset{\scriptscriptstyle[49,52]}{\mathbf{51}}}} & \ensuremath{{\color[HTML]{00A89D}\overset{\scriptscriptstyle[38,40]}{\mathbf{39}}}\!\rightarrow\!{\color[HTML]{00A89D}\overset{\scriptscriptstyle[90,92]}{\mathbf{91}}}} \\
\bottomrule
\end{tabular}
